Schubert Calculus in the Eye of the Storm

We introduce new combinatorial objects, called storm diagrams, to study the torus-equivariant quantum $K$-theory of complete flag varieties $GL_n(\mathbb{C})/B$. We consider the quantum product of an arbitrary Schubert class with a modified Hirzebruch $\lambda_y$-class of a tautological subbundle. We show that its Schubert expansion coefficients are given by the total weights of storm diagrams. As applications, we establish Pieri rules for the torus-equivariant quantum $K$-theory of partial flag varieties $GL_n(\mathbb{C})/P$. Our storm diagrams provide the first combinatorial model for a manifestly positive multiplication formula for partial flag varieties beyond the Chevalley case, with restrictions imposed on only one of the two Schubert classes.

==> (inline-0) <==
\begin{matrix}
\begin{eye}{7}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{4}{0.5}{1}
  \wind{}{}{6}{0.5}{1.5}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{d}{6}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{}{m_3}{7}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{8}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{7}{8}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{c}{4}{0.5}{1}
  \wind{}{}{6}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{6}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{}{m_3}{7}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{8}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+2m_1+m_2}(1+\beta t_1)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{7}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{6}{0.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{c}{4}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{}{m_3}{7}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{8}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{7}{8}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{d}{6}{0.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{4}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{}{m_3}{7}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{8}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2+2m_1+m_2}(1+\beta t_1)(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{6}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{}{}{5}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{d}{5}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{6}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{}{}{5}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{5}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1}(1-\beta y)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{6}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{5}{0.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{c}{2}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{6}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{d}{5}{0.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{2}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{6}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{5}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{d}{5}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{6}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{5}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{d}{5}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1}(1-\beta y)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{6}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{d}{5}{0.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{6}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{d}{5}{0.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{}{m_2}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{5}{6}{2}
  \wind{c}{a}{1}{1}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{d}{4}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(y+t_1)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{5}{6}{2}
  \wind[labels only]{c}{b}{1}{1}{1}
  \wind[labels only]{d}{a}{1}{2}{2}
  \brokenwind{}{}{4}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{2}{0.5}{1.5}
  \brokenwind{}{}{2}{1.5}{2.5}
  \brokenwind[ends=left]{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{5}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_1)(1-\beta y)$}
\end{eye} &
\begin{eye}{5}{6}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{c}{a}{1}{2}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_1)(y+t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{5}{2}
  \wind{c}{a}{1}{1}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{d}{2}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(y+t_1)(1-\beta y)$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind[labels only]{c}{b}{1}{1}{1}
  \wind[labels only]{d}{a}{1}{2}{2}
  \brokenwind{}{}{2}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{3}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{2}{1.5}{2.5}
  \brokenwind{}{}{3}{1.5}{2.5}

  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{2}{0.5}{1}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(1+\beta t_1)(1-\beta y)$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{d}{2}{0.5}{1}
  \wind{c}{a}{1}{2}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)(y+t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{5}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{d}{b}{3}{2}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{3}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind[labels only]{d}{a}{1}{1}{1}
  \wind[labels only]{c}{b}{1}{2}{2}
  \brokenwind{}{}{2}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind[ends=left]{}{}{2}{1.5}{2.5}

  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{d}{b}{3}{1}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{5}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{d}{b}{3}{2}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{d}{3}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind[labels only]{d}{a}{1}{1}{1}
  \wind[labels only]{c}{b}{1}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{2}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{1}{1.5}{2.5}
  \brokenwind{}{}{2}{1.5}{2.5}

  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{d}{b}{3}{1}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{5}{6}{2}
  \wind[labels only]{c}{a}{1}{1}{1}
  \wind[labels only]{d}{b}{1}{2}{2}
  \brokenwind{}{}{4}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind[ends=left]{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{5}{6}{2}
  \wind{c}{b}{2}{1}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{4}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(y+t_1)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{5}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{c}{b}{2}{2}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{5}{6}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_1)(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{5}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{d}{2}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)^2$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{d}{a}{2}{2}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)(y+t_2)$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind{d}{a}{2}{1}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{4}{5}{2}
  \wind[labels only]{d}{b}{1}{1}{1}
  \wind[labels only]{c}{a}{1}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{3}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{1}{1.5}{2.5}
  \brokenwind{}{}{3}{1.5}{2.5}

  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{4}{2}
  \wind{c}{a}{1}{1}{1}
  \wind{d}{b}{2}{2}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(y+t_1)(y+t_2)$}
\end{eye} &
\begin{eye}{3}{4}{2}
  \wind[labels only]{c}{b}{1}{1}{1}
  \wind[labels only]{d}{a}{1}{2}{2}
  \brokenwind[ends=right]{}{}{2}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{2}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{4}{2}
  \wind[labels only]{d}{a}{1}{1}{1}
  \wind[labels only]{c}{b}{1}{2}{2}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{1}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{4}{2}
  \wind{d}{b}{2}{1}{1}
  \wind{c}{a}{1}{2}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(y+t_1)(y+t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1-\beta y)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1-\beta y)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{b}{}{3}{2}{2.5}
  \wind{}{c}{2}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{b}{}{3}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{2}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{5}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{4}{0.5}{1}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{d}{7}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{8}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{5}{8}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{c}{4}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{7}{2.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{8}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1+\ell_2}(1+\beta t_1)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{5}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{c}{4}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{8}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{5}{8}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{4}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{8}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2+m_1}(1+\beta t_1)(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{6}{2}
  \wind{c}{a}{1}{1}{1}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(y+t_1)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind[labels only]{c}{b}{1}{1}{1}
  \wind[labels only]{d}{}{4}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}
  \brokenwind[ends=right]{}{}{2}{0.5}{1.5}
  \brokenwind{}{}{2}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1+\beta t_1)(1-\beta y)$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{c}{a}{1}{2}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1+\beta t_1)(y+t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{6}{2}
  \wind[labels only]{c}{a}{1}{1}{1}
  \wind[labels only]{d}{}{4}{2}{2}
  \wind[labels only]{}{b}{1}{2}{2}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{c}{b}{2}{1}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(y+t_1)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{c}{b}{2}{2}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{2}{1.5}{2}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1+\beta t_1)(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{6}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{}{}{5}{0.5}{1.5}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{d}{5}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{}{m_3}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+2m_1+m_2}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{6}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{}{}{5}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{5}{1.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{}{m_3}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2m_1+m_2}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{6}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{5}{0.5}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{c}{3}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{}{m_3}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2+2m_1+m_2}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{6}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{d}{5}{0.5}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{3}{1.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{}{m_3}{6}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+2m_1+m_2}(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{5}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{}{}{7}{1.5}{0.5}
  \wind{b}{}{7}{2}{1.5}
  \wind{}{d}{4}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1}(1-\beta y)$}
\end{eye} &
\begin{eye}{5}{7}{2}
  \wind{b}{}{7}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{d}{4}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{5}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{}{}{7}{1.5}{0.5}
  \wind{b}{}{7}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{5}{7}{2}
  \wind{b}{}{7}{1}{0.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{}{m_2}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1}(1-\beta y)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{6}{2}
  \wind{a}{}{3}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{d}{2}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{a}{}{3}{2}{2.5}
  \wind{}{d}{2}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{a}{}{3}{1}{1.5}
  \wind{}{d}{2}{0.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{3}{1.5}{2.5}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{d}{2}{0.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{3}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta(1-\beta y)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{6}{2}
  \wind{c}{a}{1}{1}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{d}{3}{1.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(y+t_1)$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind[labels only]{c}{}{1}{1}{1}
  \wind[labels only]{}{b}{5}{1}{1}
  \wind[labels only]{d}{a}{1}{2}{2}
  \brokenwind{}{}{3}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{6}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{3}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{3}{0.5}{1}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{d}{3}{0.5}{1}
  \wind{c}{a}{1}{2}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(y+t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{5}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{5}{1.5}{0.5}
  \wind{b}{}{5}{2}{1.5}
  \wind{}{d}{2}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind{b}{}{5}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{d}{a}{2}{2}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(y+t_2)$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind{d}{a}{2}{1}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{}{}{5}{1.5}{0.5}
  \wind{b}{}{5}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind[labels only]{d}{}{1}{1}{1}
  \wind[labels only]{}{b}{4}{1}{1}
  \wind[labels only]{c}{a}{1}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{5}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{1}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{d}{7}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{7}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{3}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{7}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{3}{1.5}{2}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1+\ell_2}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{4}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1+\ell_2}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{4}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{c}{3}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2+\ell_2+m_1}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{4}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{3}{1.5}{2}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2+m_1}(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{6}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{5}{1.5}{0.5}
  \wind{b}{}{5}{2}{1.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{b}{}{5}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(1+\beta t_2)$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{}{}{5}{1.5}{0.5}
  \wind{b}{}{5}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{b}{}{5}{1}{0.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{}{}{7}{1.5}{0.5}
  \wind{b}{}{7}{2}{1.5}
  \wind{}{d}{5}{2.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(1-\beta y)$}
\end{eye} &
\begin{eye}{3}{7}{2}
  \wind{b}{}{7}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{3}{7}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{}{}{7}{1.5}{0.5}
  \wind{b}{}{7}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{3}{7}{2}
  \wind{b}{}{7}{1}{0.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(1-\beta y)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{2}{5}{2}
  \wind[labels only]{c}{a}{1}{1}{1}
  \wind[labels only]{d}{b}{3}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{4}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{4}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{5}{2}
  \wind{b}{}{4}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1.5}{\tiny $(1+\beta t_2)$}
\end{eye} &
\begin{eye}{2}{5}{2}
  \wind[labels only]{d}{}{3}{1}{1}
  \wind[labels only]{}{a}{1}{1}{1}
  \wind[labels only]{c}{}{1}{2}{2}
  \wind[labels only]{}{b}{3}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{4}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{5}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind[ends=left]{}{}{4}{1.5}{2.5}
  \brokenwind{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{5}{2}
  \wind[labels only]{d}{b}{3}{1}{1}
  \wind[labels only]{c}{a}{1}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{4}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{5}{0.5}{1.5}
  \brokenwind{}{}{5}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{2}{6}{2}
  \wind{c}{a}{1}{1}{1}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{d}{4}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(y+t_1)$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind[labels only]{c}{}{1}{1}{1}
  \wind[labels only]{}{b}{3}{1}{1}
  \wind[labels only]{d}{}{3}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}
  \brokenwind[ends=left]{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{4}{1.5}{1}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{d}{4}{1.5}{1}
  \wind{c}{a}{1}{2}{2}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(y+t_2)$}
\end{eye}
\end{matrix}
\]

\[
\begin{matrix}
\begin{eye}{2}{6}{2}
  \wind[labels only]{c}{a}{1}{1}{1}
  \wind[labels only]{d}{b}{3}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{6}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{6}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{4}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind[labels only]{d}{}{3}{1}{1}
  \wind[labels only]{}{a}{1}{1}{1}
  \wind[labels only]{c}{}{1}{2}{2}
  \wind[labels only]{}{b}{3}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{4}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind{}{}{4}{1.5}{2.5}
  \brokenwind[ends=left]{}{}{6}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind[labels only]{d}{b}{3}{1}{1}
  \wind[labels only]{c}{a}{1}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{4}{0.5}{1.5}
  \brokenwind{}{}{4}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{4}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{d}{b}{6}{2}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind[labels only]{c}{}{1}{1}{1}
  \wind[labels only]{}{b}{5}{1}{1}
  \wind[labels only]{d}{}{5}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}
  \brokenwind[ends=left]{}{}{3}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{3}{1.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{d}{b}{6}{1}{1}
  \wind{}{}{3}{0.5}{1.5}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{3}{1.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_2)$}
\end{eye}
\end{matrix}
\]

\[
\begin{matrix}
\begin{eye}{4}{6}{2}
  \wind[labels only]{c}{a}{1}{1}{1}
  \wind[labels only]{d}{b}{5}{2}{2}
  \brokenwind[ends=left]{}{}{3}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{6}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{c}{3}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind[labels only]{d}{}{5}{1}{1}
  \wind[labels only]{}{a}{1}{1}{1}
  \wind[labels only]{c}{}{1}{2}{2}
  \wind[labels only]{}{b}{5}{2}{2}
  \brokenwind{}{}{3}{0.5}{1.5}
  \brokenwind{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind[ends=left]{}{}{3}{1.5}{2.5}
  \brokenwind{}{}{6}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{4}{6}{2}
  \wind[labels only]{d}{b}{5}{1}{1}
  \wind[labels only]{c}{a}{1}{2}{2}
  \brokenwind{}{}{3}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{6}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{3}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{6}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{}{m_2}{4}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{5}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{d}{b}{5}{2}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind[labels only]{c}{}{1}{1}{1}
  \wind[labels only]{}{b}{4}{1}{1}
  \wind[labels only]{d}{}{4}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{2}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind{a}{}{2}{1}{1.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{b}{}{5}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind{d}{b}{5}{1}{1}
  \wind{}{}{1}{0.5}{1.5}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(1-\beta y)$}
\end{eye}
\end{matrix}
\]

\[
\begin{matrix}
\begin{eye}{3}{5}{2}
  \wind[labels only]{c}{a}{1}{1}{1}
  \wind[labels only]{d}{b}{4}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{5}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{2}{0.5}{1.5}
  \brokenwind{}{}{2}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind{b}{}{5}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{2}{2}{2.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $(1+\beta t_2)$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind[labels only]{d}{}{4}{1}{1}
  \wind[labels only]{}{a}{1}{1}{1}
  \wind[labels only]{c}{}{1}{2}{2}
  \wind[labels only]{}{b}{4}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{5}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{2}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{1}{1.5}{2.5}
  \brokenwind{}{}{2}{1.5}{2.5}
  \brokenwind{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{5}{2}
  \wind[labels only]{d}{b}{4}{1}{1}
  \wind[labels only]{c}{a}{1}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{5}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{2}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{2}{4}{2}
  \wind{c}{a}{1}{1}{1}
  \wind{d}{b}{4}{2}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1.5}{\tiny $(y+t_1)$}
\end{eye} &
\begin{eye}{2}{4}{2}
  \wind[labels only]{c}{}{1}{1}{1}
  \wind[labels only]{}{b}{3}{1}{1}
  \wind[labels only]{d}{}{3}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{4}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{4}{1.5}{1}
  \wind{b}{}{4}{2}{1.5}
  \wind{}{c}{1}{1.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1.5}{\tiny $(1+\beta t_1)$}
\end{eye} &
\begin{eye}{2}{4}{2}
  \wind{d}{b}{4}{1}{1}
  \wind{c}{a}{1}{2}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1.5}{\tiny $(y+t_2)$}
\end{eye}
\end{matrix}
\]

\[
\begin{matrix}
\begin{eye}{2}{4}{2}
  \wind[labels only]{c}{a}{1}{1}{1}
  \wind[labels only]{d}{b}{3}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{4}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{4}{2}
  \wind{b}{}{4}{1}{0.5}
  \wind{}{c}{1}{0.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{4}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1.5}{\tiny $(1+\beta t_2)$}
\end{eye} &
\begin{eye}{2}{4}{2}
  \wind[labels only]{d}{}{3}{1}{1}
  \wind[labels only]{}{a}{1}{1}{1}
  \wind[labels only]{c}{}{1}{2}{2}
  \wind[labels only]{}{b}{3}{2}{2}
  \brokenwind{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{4}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{4}{2}
  \wind[labels only]{d}{b}{3}{1}{1}
  \wind[labels only]{c}{a}{1}{2}{2}
  \brokenwind[ends=left]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{4}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{5}{8}{2}
  \wind{a}{}{7}{1}{0.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{d}{4}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{}{m_3}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{5}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{}{}{4}{0.5}{1.5}
  \wind{}{}{7}{1.5}{0.5}
  \wind{a}{}{7}{2}{1.5}
  \wind{}{d}{4}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{}{m_3}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2m_1+m_2}$}
\end{eye} &
\begin{eye}{5}{8}{2}
  \wind{a}{}{7}{1}{0.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{}{m_3}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{5}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{d}{4}{0.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{}{}{7}{1.5}{0.5}
  \wind{a}{}{7}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{}{m_3}{5}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+2m_1+m_2}$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{8}{2}
  \wind{a}{}{7}{1}{0.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{3}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{}{}{7}{1.5}{0.5}
  \wind{a}{}{7}{2}{1.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1+\ell_2}$}
\end{eye} &
\begin{eye}{3}{8}{2}
  \wind{a}{}{7}{1}{0.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{3}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{}{}{7}{1.5}{0.5}
  \wind{a}{}{7}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2+\ell_2+m_1}$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{6}{2}
  \wind[labels only]{c}{}{1}{1}{1}
  \wind[labels only]{}{a}{4}{1}{1}
  \wind[labels only]{d}{b}{4}{2}{2}
  \brokenwind[ends=left]{}{}{2}{0.5}{1.5}
  \brokenwind{}{}{6}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{6}{1.5}{2.5}

  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{d}{a}{5}{2}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{d}{a}{5}{1}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{a}{}{5}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+m_1}$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{6}{2}
  \wind{a}{}{5}{1}{0.5}
  \wind{}{c}{2}{0.5}{1}
  \wind{d}{b}{6}{2}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind[labels only]{c}{}{1}{1}{1}
  \wind[labels only]{}{b}{4}{1}{1}
  \wind[labels only]{d}{a}{4}{2}{2}
  \brokenwind[ends=left]{}{}{2}{0.5}{1.5}
  \brokenwind{}{}{5}{0.5}{1.5}
  \brokenwind[ends=left]{}{}{5}{1.5}{2.5}

  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{a}{}{5}{1}{0.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1}{$0$}
\end{eye} &
\begin{eye}{3}{6}{2}
  \wind{d}{b}{6}{1}{1}
  \wind{}{}{2}{0.5}{1.5}
  \wind{}{}{5}{1.5}{0.5}
  \wind{a}{}{5}{2}{1.5}
  \wind{}{c}{2}{1.5}{2}
  \wind[thick]{}{m_1}{1}{0.5}{2.5}
  \wind[thick]{}{m_2}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{m_1}$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{3}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{5}{1.5}{1}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{d}{7}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{8}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{8}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{c}{5}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{7}{2.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{8}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2+2\ell_3}(1+\beta t_1)(1+\beta t_2)$}
\end{eye} &
\begin{eye}{3}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{b}{}{2}{2}{2.5}
  \wind{}{c}{5}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{8}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{3}{8}{2}
  \wind{b}{}{2}{1}{1.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{5}{2.5}{2}
  \wind{}{}{2}{1.5}{2.5}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{3}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{4}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{6}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{8}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+2\ell_3+\ell_2}(1+\beta t_1)(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{2}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{4}{1.5}{1}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2+\ell_2+2\ell_3}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{2}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{c}{4}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2+2\ell_3}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{2}{8}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{}{}{8}{1.5}{0.5}
  \wind{b}{}{8}{2}{1.5}
  \wind{}{c}{4}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{3+2\ell_3+\ell_2}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{2}{8}{2}
  \wind{b}{}{8}{1}{0.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{4}{2.5}{2}
  \wind{}{}{6}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \wind[thick]{\ell_3}{}{7}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{2+2\ell_3+\ell_2}(1+\beta t_2)$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{2}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{4}{1.5}{1}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{d}{7}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{7}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{c}{4}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{7}{2.5}{2}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{2}{7}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{}{}{6}{1.5}{0.5}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{4}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{7}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{d}{7}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{4}{2.5}{2}
  \wind{}{}{7}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{2}{5}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{4}{1.5}{1}
  \wind{b}{}{4}{2}{1.5}
  \wind{}{d}{5}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{5}{2}
  \wind{c}{b}{4}{1}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{5}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1.5}{\tiny $(1+\beta t_2)$}
\end{eye} &
\begin{eye}{2}{5}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{5}{1.5}{1}
  \wind{c}{b}{4}{2}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{5}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{5}{2}
  \wind[labels only]{d}{b}{3}{1}{1}
  \wind[labels only]{c}{}{3}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}
  \brokenwind[ends=right]{}{}{5}{0.5}{1.5}
  \brokenwind{}{}{5}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
\begin{matrix}
\begin{eye}{2}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{c}{4}{1.5}{1}
  \wind{d}{b}{6}{2}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind[labels only]{c}{b}{3}{1}{1}
  \wind[labels only]{d}{}{3}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}
  \brokenwind[ends=right]{}{}{4}{0.5}{1.5}
  \brokenwind{}{}{4}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind{a}{}{1}{1}{1.5}
  \wind{}{d}{6}{1.5}{1}
  \wind{b}{}{6}{2}{1.5}
  \wind{}{c}{4}{2.5}{2}
  \wind{}{}{1}{1.5}{2.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(1+\beta t_1)$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind{d}{b}{6}{1}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{c}{4}{2.5}{2}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{\ell_2}(1+\beta t_2)$}
\end{eye}
\end{matrix}
\]

\[
\begin{matrix}
\begin{eye}{2}{6}{2}
  \wind[labels only]{c}{}{3}{1}{1}
  \wind[labels only]{}{a}{1}{1}{1}
  \wind[labels only]{d}{b}{3}{2}{2}
  \brokenwind[ends=left]{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{4}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind{}{}{4}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{6}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind{b}{}{6}{1}{0.5}
  \wind{}{c}{4}{1.5}{1}
  \wind{a}{}{1}{2}{2.5}
  \wind{}{d}{6}{2.5}{2}
  \wind{}{}{4}{2.5}{1.5}
  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1.5}{\tiny $\beta^{1+\ell_2}(1+\beta t_2)$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind[labels only]{d}{}{3}{1}{1}
  \wind[labels only]{}{a}{1}{1}{1}
  \wind[labels only]{c}{b}{3}{2}{2}
  \brokenwind{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{0.5}{1.5}
  \brokenwind{}{}{1}{1.5}{2.5}
  \brokenwind{}{}{6}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{4}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye} &
\begin{eye}{2}{6}{2}
  \wind[labels only]{d}{b}{3}{1}{1}
  \wind[labels only]{c}{}{3}{2}{2}
  \wind[labels only]{}{a}{1}{2}{2}
  \brokenwind[ends=left]{}{}{6}{0.5}{1.5}
  \brokenwind[ends=right]{}{}{1}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{4}{1.5}{2.5}
  \brokenwind[ends=right]{}{}{6}{1.5}{2.5}

  \wind[thick]{}{m_1}{2}{0.5}{2.5}
  \wind[thick]{\ell_1}{}{3}{2.5}{0.5}
  \wind[thick]{\ell_2}{}{5}{2.5}{0.5}
  \label{1}{$0$}
  \label{2}{$0$}
\end{eye}
\end{matrix}
